Numerical optimization of the extraction efficiency of a quantum-dot based single-photon emitter into a single-mode fiber

We present a numerical method for the accurate and efficient simulation of strongly localized light sources, such as quantum dots, embedded in dielectric micro-optical structures. We apply the method in order to optimize the photon extraction efficiency of a single-photon emitter consisting of a quantum dot embedded into a multi-layer stack with further lateral structures. Furthermore, we present methods to study the robustness of the extraction efficiency with respect to fabrication errors and defects.

==> Roughness.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Roughness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{892.40446797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67003492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Roughness.pdf}}%
    \put(0.00682345,0.64274012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No roughness}}}%
    \put(0.00772011,0.42757383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Roughness amplitude 20 nm}}}%
    \put(0.00655523,0.2013826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Roughness amplitude 50 nm}}}%
  \end{picture}%
\endgroup%


==> Setup3D_mesa.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup3D_mesa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.59714106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88906371)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup3D_mesa.pdf}}%
    \put(0.43314205,0.48087845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\rm lens}$}}}%
    \put(0.01321505,0.83328271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fiber }}}%
    \put(0.3662261,0.83369513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fiber core}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup3D_mesa.pdf}}%
    \put(0.44574479,0.67182875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\rm core}$}}}%
    \put(0.69559294,0.53204627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\rm lf}$}}}%
    \put(0.69655472,0.39391193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm lens}$}}}%
    \put(0.51361897,0.36635358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm dip}$}}}%
    \put(0.49401341,0.11930863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$ (25 double layers) }}}%
    \put(0.31785502,0.39252496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dipole}}}%
    \put(0.01435751,0.78092929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cladding }}}%
    \put(0.01125814,0.00351745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Substrate}}}%
    \put(0.01018195,0.24604557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Top layer}}}%
  \end{picture}%
\endgroup%


==> Setup3D_spherical.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup3D_spherical.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.59714106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88906371)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup3D_spherical.pdf}}%
    \put(0.41247932,0.31347001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\rm lens}$}}}%
    \put(0.01321505,0.83328271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fiber }}}%
    \put(0.3662261,0.83369513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fiber core}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup3D_spherical.pdf}}%
    \put(0.44574479,0.67182875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\rm core}$}}}%
    \put(0.69559294,0.53204627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\rm lf}$}}}%
    \put(0.69655472,0.39391193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm lens}$}}}%
    \put(0.51361897,0.36635358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm dip}$}}}%
    \put(0.49401341,0.11930863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$ (25 double layers) }}}%
    \put(0.31785502,0.39252496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dipole}}}%
    \put(0.01435751,0.78092929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cladding }}}%
    \put(0.01125814,0.00351745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Substrate}}}%
    \put(0.01018195,0.24604557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Top layer}}}%
  \end{picture}%
\endgroup%

